NR V2X Communications at Millimeter Waves: An End-to-End Performance Evaluation

3GPP NR V2X represents the new 3GPP standard for next-generation vehicular systems which, among other innovations, supports vehicle-to-vehicle (V2V) operations in the millimeter wave (mmWave) spectrum to address the communication requirements of future intelligent automotive networks. While mmWaves will enable massive data rates and low latency, the propagation characteristics at very high frequencies become very challenging, thereby calling for accurate performance evaluations as a means to properly assess the performance of such systems. Along these lines, in this paper MilliCar, the new ns-3 module based on the latest NR V2X specifications, is used to provide an end-to-end performance evaluation of mmWave V2V networks. We investigate the impact of different propagation scenarios and system parameters, including the inter-vehicle distance, the adopted frame numerology, and the modulation and coding scheme, and provide guidelines towards the most promising V2V deployment configurations.

==> figures/PRR_offPeriod=100_dataRate=10000000.0_orthogonalResources=False_mcs=14.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
tick pos=both,
%title={PRR\_offPeriod=100\_dataRate=10000000.0\_orthogonalResources=False\_mcs=14},
x grid style={white!69.0196078431373!black},
xlabel={Inter-group distance [m]},
xmajorgrids,
xmin=10, xmax=670,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ymajorgrids,
ymin=0.805926575085836, ymax=1.00924159166258,
ytick style={color=black},
%ytick={0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1,1.025},
%yticklabels={0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1}
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}}
]
\path [draw=color0, semithick]
(axis cs:40,0.815168166748415)
--(axis cs:40,0.835793833251585);

\path [draw=color0, semithick]
(axis cs:80,0.87953667604533)
--(axis cs:80,0.90331982395467);

\path [draw=color0, semithick]
(axis cs:160,0.952944877925394)
--(axis cs:160,0.964573822074606);

\path [draw=color0, semithick]
(axis cs:320,0.993384220478529)
--(axis cs:320,0.997566879521471);

\path [draw=color0, semithick]
(axis cs:640,0.999364408737396)
--(axis cs:640,0.999854191262604);

\path [draw=color1, semithick]
(axis cs:40,0.981200290145544)
--(axis cs:40,0.990280709854456);

\path [draw=color1, semithick]
(axis cs:80,0.999807594803461)
--(axis cs:80,0.999967105196539);

\path [draw=color1, semithick]
(axis cs:160,0.999939772277248)
--(axis cs:160,0.999999227722752);

\path [draw=color1, semithick]
(axis cs:320,1)
--(axis cs:320,1);

\path [draw=color1, semithick]
(axis cs:640,1)
--(axis cs:640,1);

\path [draw=color2, semithick]
(axis cs:40,0.999934045706888)
--(axis cs:40,0.999999154293112);

\path [draw=color2, semithick]
(axis cs:80,1)
--(axis cs:80,1);

\path [draw=color2, semithick]
(axis cs:160,1)
--(axis cs:160,1);

\path [draw=color2, semithick]
(axis cs:320,1)
--(axis cs:320,1);

\path [draw=color2, semithick]
(axis cs:640,1)
--(axis cs:640,1);

\addplot [semithick, color0, dashed, mark=triangle, forget plot, mark options={solid}]
table {%
40 0.825481
80 0.89142825
160 0.95875935
320 0.99547555
640 0.9996093
};
% \addlegendentry{1x1}
\addplot [semithick, color1, solid, forget plot, mark options={solid}]
table {%
40 0.9857405
80 0.99988735
160 0.9999695
320 1
640 1
};
% \addlegendentry{2x2}
\addplot [semithick, dashed, color2, mark=o, mark options={solid}, forget plot]
table {%
40 0.9999666
80 1
160 1
320 1
640 1
};
% \addlegendentry{4x4}
\end{axis}

\end{tikzpicture}


==> figures/SINR_offPeriod=100_dataRate=10000000.0_orthogonalResources=Falsemcs=14.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
%title={SINR\_offPeriod=100\_dataRate=10000000.0\_orthogonalResources=Falsemcs=14},
x grid style={white!69.0196078431373!black},
xlabel={Inter-group distance [m]},
xmajorgrids,
xmin=10, xmax=670,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SINR [dB]},
ymajorgrids,
ymin=17.7409435118418, ymax=50.2904301632311,
ytick style={color=black},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}}
]
\path [draw=color0, semithick]
(axis cs:40,19.2204656323595)
--(axis cs:40,19.9743548737724);

\path [draw=color0, semithick]
(axis cs:80,19.6684807683231)
--(axis cs:80,20.5074803466561);

\path [draw=color0, semithick]
(axis cs:160,20.4379153961694)
--(axis cs:160,21.0851884310376);

\path [draw=color0, semithick]
(axis cs:320,21.7428273042521)
--(axis cs:320,22.5120683062978);

\path [draw=color0, semithick]
(axis cs:640,23.469637270533)
--(axis cs:640,24.2187525075106);

\path [draw=color1, semithick]
(axis cs:40,31.2934587919346)
--(axis cs:40,32.1047486955705);

\path [draw=color1, semithick]
(axis cs:80,32.9476537981218)
--(axis cs:80,33.7074492867152);

\path [draw=color1, semithick]
(axis cs:160,35.0330606317834)
--(axis cs:160,35.8603716370266);

\path [draw=color1, semithick]
(axis cs:320,35.6892351036944)
--(axis cs:320,36.1157880981012);

\path [draw=color1, semithick]
(axis cs:640,36.6071620054869)
--(axis cs:640,37.1055801189867);

\path [draw=color2, semithick]
(axis cs:40,45.1267754385577)
--(axis cs:40,46.0003858965865);

\path [draw=color2, semithick]
(axis cs:80,45.0332253278237)
--(axis cs:80,45.5643788674559);

\path [draw=color2, semithick]
(axis cs:160,46.6160044161584)
--(axis cs:160,47.3378352991709);

\path [draw=color2, semithick]
(axis cs:320,48.1404906851197)
--(axis cs:320,48.7911295339373);

\path [draw=color2, semithick]
(axis cs:640,48.2384688344707)
--(axis cs:640,48.8109080427134);

\addplot [semithick, color0, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
40 19.5974102530659
80 20.0879805574896
160 20.7615519136035
320 22.127447805275
640 23.8441948890218
};
% \addlegendentry{1x1}
\addplot [semithick, color1, solid, forget plot, mark options={solid}]
table {%
40 31.6991037437526
80 33.3275515424185
160 35.446716134405
320 35.9025116008978
640 36.8563710622368
};
% \addlegendentry{2x2}
\addplot [semithick, dashed, color2, mark=o, mark options={solid}, forget plot]
table {%
40 45.5635806675721
80 45.2988020976398
160 46.9769198576646
320 48.4658101095285
640 48.5246884385921
};
% \addlegendentry{4x4}
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.9,1.05)}, anchor=south west, draw=white!80.0!black},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=6,
]

\addplot [solid, semithick, mark=o, color0, dashed, mark=triangle, mark options={solid}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$1\times1$}

\addplot [solid, semithick, color1,  mark options={solid}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$2\times2$}

\addplot [dashed, semithick, mark=o, color2,  mark options={solid}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$4\times4$}
\end{axis}

\end{tikzpicture}


==> figures/S_offPeriod=100_distance=160_numAntennaElements=4.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  ybar,
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=both,
% title={S\_offPeriod=100\_distance=160\_numAntennaElements=4},
x grid style={white!69.0196078431373!black},
xlabel={Offered Traffic [Mbps]},
xmajorgrids,
% xmin=5500000, xmax=104500000,
xtick=data,
% xtick={0,20000000,40000000,60000000,80000000,100000000,120000000},
% xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
symbolic x coords={10, 50, 100},
y grid style={white!69.0196078431373!black},
ylabel={Throughput [Mbps]},
ymajorgrids,
% ymin=5241800.52753418, ymax=104512295.212975,
ytick style={color=black},
ytick={10, 50, 100},
yticklabels={10, 50, 100},
bar width=8pt,
enlarge x limits=0.3,
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}}
]
% \path [draw=color0, semithick]
% (axis cs:10000000,10000000)
% --(axis cs:10000000,10000000);
%
% \path [draw=color0, semithick]
% (axis cs:50000000,37900949.2463544)
% --(axis cs:50000000,38592730.7536456);
%
% \path [draw=color0, semithick]
% (axis cs:100000000,37763155.9484891)
% --(axis cs:100000000,38637394.0515109);
%
% \path [draw=color1, semithick]
% (axis cs:10000000,10000000)
% --(axis cs:10000000,10000000);
%
% \path [draw=color1, semithick]
% (axis cs:50000000,21652272.9496865)
% --(axis cs:50000000,22312007.0503135);
%
% \path [draw=color1, semithick]
% (axis cs:100000000,21530601.6726434)
% --(axis cs:100000000,22208348.3273566);
%
% \path [draw=color2, semithick]
% (axis cs:10000000,9754095.74050874)
% --(axis cs:10000000,9892083.25949126);
%
% \path [draw=color2, semithick]
% (axis cs:50000000,48689720.5171649)
% --(axis cs:50000000,49365114.4828351);
%
% \path [draw=color2, semithick]
% (axis cs:100000000,98691396.4726992)
% --(axis cs:100000000,99330123.5273008);
%
% \path [draw=color3, semithick]
% (axis cs:10000000,10000000)
% --(axis cs:10000000,10000000);
%
% \path [draw=color3, semithick]
% (axis cs:50000000,50000000)
% --(axis cs:50000000,50000000);
%
% \path [draw=color3, semithick]
% (axis cs:100000000,100000000)
% --(axis cs:100000000,100000000);

\addplot [semithick, fill=red!20!white,postaction={pattern=north east lines}, fill opacity=0.8]
table {%
10 10.000000
50 38.246840
100 38.200275
};
\addlegendentry{MCS 0, Shared}
\addplot [semithick, fill=red!20!white, fill opacity=0.8]
table {%
10 10.000000
50 21.982140
100 21.869475
};
\addlegendentry{MCS 0, Dedicated}
\addplot [semithick, fill=red!80!white, fill opacity=0.8]
table {%
10 9.8230895
50 49.0274175
100 99.010760
};
\addlegendentry{MCS 28, Shared}
\addplot [semithick, fill=red!80!white,postaction={pattern=north east lines}, fill opacity=0.8]
table {%
10 10.000000
50 50.000000
100 100.000000
};
\addlegendentry{MCS 28, Dedicated}
\end{axis}

\end{tikzpicture}


==> figures/V2V-Highway-LOS-100-delay.tex <==
% This file was created by tikzplotlib v0.9.1.
% \begin{tikzpicture}[show background rectangle,tight background]
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
% tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Delay [ms]},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.0521023216009926, ymax=2,
ytick style={color=black},
%ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=color0, semithick]
(axis cs:25,0.038171794871808)
--(axis cs:25,0.038171794871808);

\path [draw=color0, semithick]
(axis cs:50,0.038171794871808)
--(axis cs:50,0.038171794871808);

\path [draw=color0, semithick]
(axis cs:150,0.038171794871808)
--(axis cs:150,0.038171794871808);

\path [draw=color0, semithick]
(axis cs:250,0.038171794871808)
--(axis cs:250,0.038171794871808);

\path [draw=color0, semithick]
(axis cs:350,0.038171794871808)
--(axis cs:350,0.038171794871808);

\path [draw=color0, semithick]
(axis cs:450,0.038171794871808)
--(axis cs:450,0.038171794871808);

\path [draw=color0, semithick]
(axis cs:500,0.038171794871808)
--(axis cs:500,0.038171794871808);

\path [draw=color1, semithick]
(axis cs:25,0.0191512820513257)
--(axis cs:25,0.0191512820513257);

\path [draw=color1, semithick]
(axis cs:50,0.0191512820513257)
--(axis cs:50,0.0191512820513257);

\path [draw=color1, semithick]
(axis cs:150,0.0191512820513257)
--(axis cs:150,0.0191512820513257);

\path [draw=color1, semithick]
(axis cs:250,0.0191512820513257)
--(axis cs:250,0.0191512820513257);

\path [draw=color1, semithick]
(axis cs:350,0.0191512820513257)
--(axis cs:350,0.0191512820513257);

\path [draw=color1, semithick]
(axis cs:450,0.0191512820513257)
--(axis cs:450,0.0191512820513257);

\path [draw=color1, semithick]
(axis cs:500,0.0191512820513257)
--(axis cs:500,0.0191512820513257);

\path [draw=color2, semithick]
(axis cs:25,0.0191512820513257)
--(axis cs:25,0.0191512820513257);

\path [draw=color2, semithick]
(axis cs:50,0.0191512820513257)
--(axis cs:50,0.0191512820513257);

\path [draw=color2, semithick]
(axis cs:150,0.0191512820513257)
--(axis cs:150,0.0191512820513257);

\path [draw=color2, semithick]
(axis cs:250,0.0191512820513257)
--(axis cs:250,0.0191512820513257);

\path [draw=color2, semithick]
(axis cs:350,0.0308796988131514)
--(axis cs:350,0.0587151288318114);

\path [draw=color2, semithick]
(axis cs:450,0.454123067062081)
--(axis cs:450,1.17093735234472);

\path [draw=color2, semithick]
(axis cs:500,0.843541103738904)
--(axis cs:500,1.8068963836654);

\path [draw=color0, semithick]
(axis cs:25,0.0285974358974107)
--(axis cs:25,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:50,0.0285974358974107)
--(axis cs:50,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:150,0.0285974358974107)
--(axis cs:150,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:250,0.0285974358974107)
--(axis cs:250,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:350,0.0285974358974107)
--(axis cs:350,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:450,0.0285974358974107)
--(axis cs:450,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:500,0.0285974358974107)
--(axis cs:500,0.0285974358974107);

\path [draw=color1, semithick]
(axis cs:25,0.0095743589743485)
--(axis cs:25,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:50,0.0095743589743485)
--(axis cs:50,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:150,0.0095743589743485)
--(axis cs:150,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:250,0.0095743589743485)
--(axis cs:250,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:350,0.0095743589743485)
--(axis cs:350,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:450,0.0095743589743485)
--(axis cs:450,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:500,0.0095743589743485)
--(axis cs:500,0.0095743589743485);

\path [draw=color2, semithick]
(axis cs:25,0.0095743589743485)
--(axis cs:25,0.0095743589743485);

\path [draw=color2, semithick]
(axis cs:50,0.0095743589743485)
--(axis cs:50,0.0095743589743485);

\path [draw=color2, semithick]
(axis cs:150,0.0095743589743485)
--(axis cs:150,0.0095743589743485);

\path [draw=color2, semithick]
(axis cs:250,0.00907745623628118)
--(axis cs:250,0.0175154121685831);

\path [draw=color2, semithick]
(axis cs:350,0.0413505727437831)
--(axis cs:350,0.169625483282199);

\path [draw=color2, semithick]
(axis cs:450,0.41223585793157)
--(axis cs:450,0.799342261453221);

\path [draw=color2, semithick]
(axis cs:500,0.660074437956764)
--(axis cs:500,1.03956988438612);

% \addplot [semithick, color0, mark=o, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.125107692307691
% 50 0.125107692307691
% 150 0.125107692307691
% 250 0.125107692307691
% 350 0.125107692307691
% 450 0.125107692307691
% 500 0.125107692307691
% };
% \addplot [semithick, color0, mark=asterisk, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.125107692307692
% 50 0.125107692307692
% 150 0.125107692307692
% 250 0.125107692307692
% 350 0.125107692307692
% 450 0.125107692307692
% 500 0.125107692307692
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0191512820513257
% 50 0.0191512820513257
% 150 0.0191512820513257
% 250 0.0191512820513257
% 350 0.0191512820513257
% 450 0.0191512820513257
% 500 0.0191512820513257
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0191512820513257
% 50 0.0191512820513257
% 150 0.0191512820513257
% 250 0.0191512820513257
% 350 0.0191512820513257
% 450 0.0191512820513257
% 500 0.0191512820513257
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0191512820513257
% 50 0.0191512820513257
% 150 0.0191512820513257
% 250 0.0185804450668482
% 350 0.0523808489744057
% 450 0.28150541750614
% 500 0.706055304564106
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0191512820513257
% 50 0.0191512820513257
% 150 0.0191512820513257
% 250 0.0219701895940866
% 350 0.115373333049563
% 450 0.430056335298694
% 500 1.21007690525617
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.11811794871798
% 50 0.11811794871798
% 150 0.11811794871798
% 250 0.11811794871798
% 350 0.11811794871798
% 450 0.11811794871798
% 500 0.11811794871798
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.11811794871798
% 50 0.11811794871798
% 150 0.11811794871798
% 250 0.11811794871798
% 350 0.11811794871798
% 450 0.11811794871798
% 500 0.11811794871798
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0190871794872231
% 50 0.0190871794872231
% 150 0.0190871794872231
% 250 0.0190871794872231
% 350 0.0190871794872231
% 450 0.0190871794872231
% 500 0.0190871794872231
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0190871794872231
% 50 0.0190871794872231
% 150 0.0190871794872231
% 250 0.0190871794872231
% 350 0.0190871794872231
% 450 0.0190871794872231
% 500 0.0190871794872231
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0095743589743485
% 50 0.0095743589743485
% 150 0.0095743589743485
% 250 0.00800145110649156
% 350 0.0309934202814448
% 450 0.291161993250623
% 500 0.69305948087414
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0095743589743485
% 50 0.0095743589743485
% 150 0.0095743589743485
% 250 0.0173416935608211
% 350 0.0697861744333482
% 450 0.607670685367434
% 500 1.15611445886713
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.038171794871808
50 0.038171794871808
150 0.038171794871808
250 0.038171794871808
350 0.038171794871808
450 0.038171794871808
500 0.038171794871808
};
\addplot [semithick, color1, mark=asterisk, mark options={solid}, forget plot]
table {%
25 0.0191512820513257
50 0.0191512820513257
150 0.0191512820513257
250 0.0191512820513257
350 0.0191512820513257
450 0.0191512820513257
500 0.0191512820513257
};
\addplot [semithick, color2, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.0191512820513257
50 0.0191512820513257
150 0.0191512820513257
250 0.0191512820513257
350 0.0447974138224814
450 0.812530209703398
500 1.32521874370215
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.0285974358974107
50 0.0285974358974107
150 0.0285974358974107
250 0.0285974358974107
350 0.0285974358974107
450 0.0285974358974107
500 0.0285974358974107
};
\addplot [semithick, color1, dashed, mark=asterisk, mark options={solid}, forget plot]
table {%
25 0.0095743589743485
50 0.0095743589743485
150 0.0095743589743485
250 0.0095743589743485
350 0.0095743589743485
450 0.0095743589743485
500 0.0095743589743485
};
\addplot [semithick, color2, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.0095743589743485
50 0.0095743589743485
150 0.0095743589743485
250 0.0132964342024322
350 0.105488028012991
450 0.605789059692395
500 0.849822161171444
};

\coordinate (pt) at (axis cs:50,0.1);

\end{axis}

\node[yshift=0cm,pin={[pin edge={ultra thin}]85:{%
    \begin{tikzpicture}[trim axis left,trim axis right]
    \pgfplotsset{every tick label/.append style={font=\tiny}}
    \begin{axis}[
scale only axis,
width=0.4\fwidth,
height=.35\fheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
axis x line*=bottom,
axis y line*=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
yticklabel style={/pgf/number format/fixed},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=0.05,
ytick style={color=black},
axis background/.style={fill=white},
]

\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table [row sep=crcr]{%
25 0.038171794871808\\
50 0.038171794871808\\
150 0.038171794871808\\
250 0.038171794871808\\
350 0.038171794871808\\
450 0.038171794871808\\
500 0.038171794871808\\
};
\addplot [semithick, color1, mark=asterisk, mark options={solid}, forget plot]
table [row sep=crcr]{%
25 0.0191512820513257\\
50 0.0191512820513257\\
150 0.0191512820513257\\
250 0.0191512820513257\\
350 0.0191512820513257\\
450 0.0191512820513257\\
500 0.0191512820513257\\
};
\addplot [semithick, color2, mark=triangle, mark options={solid}, forget plot]
table [row sep=crcr]{%
25 0.0191512820513257\\
50 0.0191512820513257\\
150 0.0191512820513257\\
250 0.0191512820513257\\
350 0.0447974138224814\\
450 0.812530209703398\\
500 1.32521874370215\\
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table [row sep=crcr]{%
25 0.0285974358974107\\
50 0.0285974358974107\\
150 0.0285974358974107\\
250 0.0285974358974107\\
350 0.0285974358974107\\
450 0.0285974358974107\\
500 0.0285974358974107\\
};
\addplot [semithick, color1, dashed, mark=asterisk, mark options={solid}, forget plot]
table [row sep=crcr]{%
25 0.0095743589743485\\
50 0.0095743589743485\\
150 0.0095743589743485\\
250 0.0095743589743485\\
350 0.0095743589743485\\
450 0.0095743589743485\\
500 0.0095743589743485\\
};
\addplot [semithick, color2, dashed, mark=triangle, mark options={solid}, forget plot]
table [row sep=crcr]{%
25 0.0095743589743485\\
50 0.0095743589743485\\
150 0.0095743589743485\\
250 0.0132964342024322\\
350 0.105488028012991\\
450 0.605789059692395\\
500 0.849822161171444\\
};
    \end{axis}
    \end{tikzpicture}%
}}] at (pt) {};

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(1.3,1.02)}, anchor=south west, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
%
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{$n=2$}
%
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{$n=3$}
%
% \end{axis}

\begin{axis}[
width=2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.25,1.05)}, anchor=south west, draw=white!80.0!black},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=6,
]

\addplot [solid, semithick, mark=o, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [solid, semithick, mark=asterisk, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 14}

\addplot [solid, semithick, mark=triangle, color2]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}

\addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$n=2$}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{$n=3$}

\end{axis}

\end{tikzpicture}


==> figures/V2V-Highway-NLOSv-100-delay.tex <==
% This file was created by tikzplotlib v0.9.1.
% \begin{tikzpicture}[show background rectangle,tight background]
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
% tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Delay [ms]},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.568604452601095, ymax=14.8813142677713,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:25,0.133836698364679)
--(axis cs:25,0.148374924475194);

\path [draw=color0, semithick]
(axis cs:50,0.159990517653124)
--(axis cs:50,0.199808121851608);

\path [draw=color0, semithick]
(axis cs:150,0.468604741450117)
--(axis cs:150,0.737232769341229);

\path [draw=color0, semithick]
(axis cs:250,1.09836812997971)
--(axis cs:250,1.55469603473202);

\path [draw=color0, semithick]
(axis cs:350,2.18047121390204)
--(axis cs:350,3.392600752247);

\path [draw=color0, semithick]
(axis cs:450,2.74642297677493)
--(axis cs:450,3.9720981981377);

\path [draw=color0, semithick]
(axis cs:500,2.67522277367135)
--(axis cs:500,3.98671020866031);

\path [draw=color1, semithick]
(axis cs:25,0.292167146051932)
--(axis cs:25,0.451390821200136);

\path [draw=color1, semithick]
(axis cs:50,1.04215471040214)
--(axis cs:50,1.90925916116127);

\path [draw=color1, semithick]
(axis cs:150,5.20907734912864)
--(axis cs:150,6.74784533363967);

\path [draw=color1, semithick]
(axis cs:250,9.114831516054)
--(axis cs:250,10.372779625122);

\path [draw=color1, semithick]
(axis cs:350,11.929807651902)
--(axis cs:350,12.8675207648592);

\path [draw=color1, semithick]
(axis cs:450,13.0398517314048)
--(axis cs:450,13.7463422040465);

\path [draw=color1, semithick]
(axis cs:500,13.6594195147867)
--(axis cs:500,14.0247196163149);

\path [draw=color2, semithick]
(axis cs:25,4.00700481740834)
--(axis cs:25,5.61864164812145);

\path [draw=color2, semithick]
(axis cs:50,8.66488707107042)
--(axis cs:50,10.153606679984);

\path [draw=color2, semithick]
(axis cs:150,13.9310128119532)
--(axis cs:150,14.1790452350271);

\path [draw=color2, semithick]
(axis cs:250,12.487938287821)
--(axis cs:250,14.0136466393117);

\path [draw=color2, semithick]
(axis cs:350,11.7215441455079)
--(axis cs:350,12.822712901217);

\path [draw=color2, semithick]
(axis cs:450,11.1221908948364)
--(axis cs:450,11.9888031786302);

\path [draw=color2, semithick]
(axis cs:500,10.3424693063674)
--(axis cs:500,11.9146447513123);

\path [draw=color0, semithick]
(axis cs:25,0.133664580143105)
--(axis cs:25,0.153408755722745);

\path [draw=color0, semithick]
(axis cs:50,0.154893914191352)
--(axis cs:50,0.183298065580652);

\path [draw=color0, semithick]
(axis cs:150,0.466806571023589)
--(axis cs:150,0.600309089529767);

\path [draw=color0, semithick]
(axis cs:250,1.05793003244604)
--(axis cs:250,1.65360336610461);

\path [draw=color0, semithick]
(axis cs:350,1.59612008046374)
--(axis cs:350,2.3728238175296);

\path [draw=color0, semithick]
(axis cs:450,3.42611595985903)
--(axis cs:450,4.60128337008329);

\path [draw=color0, semithick]
(axis cs:500,3.02756007309742)
--(axis cs:500,4.18871581384865);

\path [draw=color1, semithick]
(axis cs:25,0.239780734372523)
--(axis cs:25,0.425874050643924);

\path [draw=color1, semithick]
(axis cs:50,0.635480672275363)
--(axis cs:50,1.12427633462935);

\path [draw=color1, semithick]
(axis cs:150,5.44876867213677)
--(axis cs:150,6.8383296652622);

\path [draw=color1, semithick]
(axis cs:250,9.20904897883712)
--(axis cs:250,10.5743984246056);

\path [draw=color1, semithick]
(axis cs:350,12.0867077775908)
--(axis cs:350,12.8951482768296);

\path [draw=color1, semithick]
(axis cs:450,13.0833934483852)
--(axis cs:450,13.6528424265648);

\path [draw=color1, semithick]
(axis cs:500,12.9483987289319)
--(axis cs:500,13.5679354687392);

\path [draw=color2, semithick]
(axis cs:25,3.67383837340213)
--(axis cs:25,5.37408269084637);

\path [draw=color2, semithick]
(axis cs:50,9.26727266341362)
--(axis cs:50,10.511738849386);

\path [draw=color2, semithick]
(axis cs:150,13.4861848800175)
--(axis cs:150,14.085401514195);

\path [draw=color2, semithick]
(axis cs:250,13.2995308638104)
--(axis cs:250,13.9227244115094);

\path [draw=color2, semithick]
(axis cs:350,12.5108821550894)
--(axis cs:350,13.2749151975672);

\path [draw=color2, semithick]
(axis cs:450,11.1704415227438)
--(axis cs:450,11.9126982992508);

\path [draw=color2, semithick]
(axis cs:500,11.1066408368889)
--(axis cs:500,11.9593595296889);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.133836698364679
% 50 0.159990517653124
% 150 0.468604741450117
% 250 1.09836812997971
% 350 2.18047121390204
% 450 2.74642297677493
% 500 2.67522277367135
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.148374924475194
% 50 0.199808121851608
% 150 0.737232769341229
% 250 1.55469603473202
% 350 3.392600752247
% 450 3.9720981981377
% 500 3.98671020866031
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.292167146051932
% 50 1.04215471040214
% 150 5.20907734912864
% 250 9.114831516054
% 350 11.929807651902
% 450 13.0398517314048
% 500 13.6594195147867
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.451390821200136
% 50 1.90925916116127
% 150 6.74784533363967
% 250 10.372779625122
% 350 12.8675207648592
% 450 13.7463422040465
% 500 14.0247196163149
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 4.00700481740834
% 50 8.66488707107042
% 150 13.9310128119532
% 250 12.487938287821
% 350 11.7215441455079
% 450 11.1221908948364
% 500 10.3424693063674
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 5.61864164812145
% 50 10.153606679984
% 150 14.1790452350271
% 250 14.0136466393117
% 350 12.822712901217
% 450 11.9888031786302
% 500 11.9146447513123
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.133664580143105
% 50 0.154893914191352
% 150 0.466806571023589
% 250 1.05793003244604
% 350 1.59612008046374
% 450 3.42611595985903
% 500 3.02756007309742
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.153408755722745
% 50 0.183298065580652
% 150 0.600309089529767
% 250 1.65360336610461
% 350 2.3728238175296
% 450 4.60128337008329
% 500 4.18871581384865
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.239780734372523
% 50 0.635480672275363
% 150 5.44876867213677
% 250 9.20904897883712
% 350 12.0867077775908
% 450 13.0833934483852
% 500 12.9483987289319
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.425874050643924
% 50 1.12427633462935
% 150 6.8383296652622
% 250 10.5743984246056
% 350 12.8951482768296
% 450 13.6528424265648
% 500 13.5679354687392
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 3.67383837340213
% 50 9.26727266341362
% 150 13.4861848800175
% 250 13.2995308638104
% 350 12.5108821550894
% 450 11.1704415227438
% 500 11.1066408368889
% };
% \addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 5.37408269084637
% 50 10.511738849386
% 150 14.085401514195
% 250 13.9227244115094
% 350 13.2749151975672
% 450 11.9126982992508
% 500 11.9593595296889
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.0607589804583876
50 0.122296783074508
150 0.490147449869896
250 0.87747185542526
350 1.94108493781529
450 2.92401273926954
500 4.019628101541
};
\addplot [semithick, color1, mark=asterisk, mark options={solid}, forget plot]
table {%
25 0.509344527402512
50 1.19286964163224
150 6.98706559008543
250 9.65915727069882
350 12.0507869758708
450 13.1315630506342
500 13.0006662443987
};
\addplot [semithick, color2, mark=triangle, mark options={solid}, forget plot]
table {%
25 3.44629577751079
50 9.47126070323556
150 13.635282007608
250 13.2638245511802
350 12.0682649567315
450 11.5082694419259
500 11.1417063735923
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.0577548393522478
50 0.112395794517053
150 0.496446660336258
250 1.16947648939117
350 1.94479283594748
450 3.46611130602217
500 4.14688312152165
};
\addplot [semithick, color1, dashed, mark=asterisk, mark options={solid}, forget plot]
table {%
25 0.496167317738235
50 1.07873109444752
150 6.28737770932714
250 10.0824840743881
350 12.1365196571601
450 12.8675850976871
500 13.4788432007521
};
\addplot [semithick, color2, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 4.90094027424101
50 9.0080666542162
150 14.0356701298683
250 13.630615350179
350 12.3160664054138
450 10.6050061662422
500 11.5437528525709
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.6,1)}, anchor=south west, draw=white!80.0!black},
% % tick align=outside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=6,
% ]
% \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}
\end{tikzpicture}


==> figures/dist-delay-LOS-100-num3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Delay [ms]},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.0502202708912408, ymax=1.09146465368505,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:25,0.0285974358974107)
--(axis cs:25,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:50,0.0285974358974107)
--(axis cs:50,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:150,0.0285974358974107)
--(axis cs:150,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:250,0.0285974358974107)
--(axis cs:250,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:350,0.0285974358974107)
--(axis cs:350,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:450,0.0285974358974107)
--(axis cs:450,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:500,0.0285974358974107)
--(axis cs:500,0.0285974358974107);

\path [draw=color1, semithick]
(axis cs:25,0.0095743589743485)
--(axis cs:25,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:50,0.0095743589743485)
--(axis cs:50,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:150,0.0095743589743485)
--(axis cs:150,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:250,0.00907745623628118)
--(axis cs:250,0.0175154121685831);

\path [draw=color1, semithick]
(axis cs:350,0.0413505727437831)
--(axis cs:350,0.169625483282199);

\path [draw=color1, semithick]
(axis cs:450,0.41223585793157)
--(axis cs:450,0.799342261453221);

\path [draw=color1, semithick]
(axis cs:500,0.660074437956764)
--(axis cs:500,1.03956988438612);

\path [draw=color0, semithick]
(axis cs:25,0.0285974358974107)
--(axis cs:25,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:50,0.0285974358974107)
--(axis cs:50,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:150,0.0285974358974107)
--(axis cs:150,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:250,0.0285974358974107)
--(axis cs:250,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:350,0.0285974358974107)
--(axis cs:350,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:450,0.0285974358974107)
--(axis cs:450,0.0285974358974107);

\path [draw=color0, semithick]
(axis cs:500,0.0285974358974107)
--(axis cs:500,0.0285974358974107);

\path [draw=color1, semithick]
(axis cs:25,0.0095743589743485)
--(axis cs:25,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:50,0.0095743589743485)
--(axis cs:50,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:150,0.0095743589743485)
--(axis cs:150,0.0095743589743485);

\path [draw=color1, semithick]
(axis cs:250,0.00167449840768132)
--(axis cs:250,0.0485854552131816);

\path [draw=color1, semithick]
(axis cs:350,0.00842610911770113)
--(axis cs:350,0.0152446471124587);

\path [draw=color1, semithick]
(axis cs:450,0.00864639419467439)
--(axis cs:450,0.0302224125579633);

\path [draw=color1, semithick]
(axis cs:500,0.04726020420005)
--(axis cs:500,0.142382994513116);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0285974358974107
% 50 0.0285974358974107
% 150 0.0285974358974107
% 250 0.0285974358974107
% 350 0.0285974358974107
% 450 0.0285974358974107
% 500 0.0285974358974107
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0285974358974107
% 50 0.0285974358974107
% 150 0.0285974358974107
% 250 0.0285974358974107
% 350 0.0285974358974107
% 450 0.0285974358974107
% 500 0.0285974358974107
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0095743589743485
% 50 0.0095743589743485
% 150 0.0095743589743485
% 250 0.00907745623628118
% 350 0.0413505727437831
% 450 0.41223585793157
% 500 0.660074437956764
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0095743589743485
% 50 0.0095743589743485
% 150 0.0095743589743485
% 250 0.0175154121685831
% 350 0.169625483282199
% 450 0.799342261453221
% 500 1.03956988438612
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0285974358974107
% 50 0.0285974358974107
% 150 0.0285974358974107
% 250 0.0285974358974107
% 350 0.0285974358974107
% 450 0.0285974358974107
% 500 0.0285974358974107
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0285974358974107
% 50 0.0285974358974107
% 150 0.0285974358974107
% 250 0.0285974358974107
% 350 0.0285974358974107
% 450 0.0285974358974107
% 500 0.0285974358974107
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0095743589743485
% 50 0.0095743589743485
% 150 0.0095743589743485
% 250 0.00167449840768132
% 350 0.00842610911770113
% 450 0.00864639419467439
% 500 0.04726020420005
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0095743589743485
% 50 0.0095743589743485
% 150 0.0095743589743485
% 250 0.0485854552131816
% 350 0.0152446471124587
% 450 0.0302224125579633
% 500 0.142382994513116
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.0285974358974107
50 0.0285974358974107
150 0.0285974358974107
250 0.0285974358974107
350 0.0285974358974107
450 0.0285974358974107
500 0.0285974358974107
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.0095743589743485
50 0.0095743589743485
150 0.0095743589743485
250 0.0132964342024322
350 0.105488028012991
450 0.605789059692395
500 0.849822161171444
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.0285974358974107
50 0.0285974358974107
150 0.0285974358974107
250 0.0285974358974107
350 0.0285974358974107
450 0.0285974358974107
500 0.0285974358974107
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.0095743589743485
50 0.0095743589743485
150 0.0095743589743485
250 0.0251299768104315
350 0.0118353781150799
450 0.0194344033763189
500 0.0948215993565829
};
\end{axis}

\end{tikzpicture}


==> figures/dist-delay-NLOS-100-num3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Delay [ms]},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.647976129404893, ymax=14.3533703494107,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:25,0.0339032559958176)
--(axis cs:25,0.0458769963066944);

\path [draw=color0, semithick]
(axis cs:50,0.134760128551503)
--(axis cs:50,0.394593468795936);

\path [draw=color0, semithick]
(axis cs:150,4.16924109455048)
--(axis cs:150,6.0128123991223);

\path [draw=color0, semithick]
(axis cs:250,9.13398210675274)
--(axis cs:250,10.7425891565907);

\path [draw=color0, semithick]
(axis cs:350,12.3981666358877)
--(axis cs:350,13.1603042419355);

\path [draw=color0, semithick]
(axis cs:450,12.9926748067594)
--(axis cs:450,13.6188886641817);

\path [draw=color0, semithick]
(axis cs:500,12.0998883168047)
--(axis cs:500,13.67149096401);

\path [draw=color1, semithick]
(axis cs:25,5.91992737356938)
--(axis cs:25,7.82253259875691);

\path [draw=color1, semithick]
(axis cs:50,12.7324301451275)
--(axis cs:50,13.3425789962665);

% \path [draw=color1, semithick]
% (axis cs:150,10.3746854603913)
% --(axis cs:150,11.1897304486996);

\path [draw=color0, semithick]
(axis cs:25,0.0501669412269106)
--(axis cs:25,0.0832258741693113);

\path [draw=color0, semithick]
(axis cs:50,0.349484042020247)
--(axis cs:50,0.806635656849566);

\path [draw=color0, semithick]
(axis cs:150,6.84838949317762)
--(axis cs:150,8.69533517168633);

\path [draw=color0, semithick]
(axis cs:250,11.3887072603427)
--(axis cs:250,12.4143834839504);

\path [draw=color0, semithick]
(axis cs:350,12.7374626066115)
--(axis cs:350,13.3089366049096);

\path [draw=color0, semithick]
(axis cs:450,11.5387087970137)
--(axis cs:450,12.4709771936219);

\path [draw=color0, semithick]
(axis cs:500,11.5893543624201)
--(axis cs:500,12.3378710509704);

\path [draw=color1, semithick]
(axis cs:25,9.3809185944044)
--(axis cs:25,10.7110301442642);

\path [draw=color1, semithick]
(axis cs:50,11.4509930571072)
--(axis cs:50,12.928097028466);

% \path [draw=color1, semithick]
% (axis cs:150,10.0953893186698)
% --(axis cs:150,10.2568940146635);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0339032559958176
% 50 0.134760128551503
% 150 4.16924109455048
% 250 9.13398210675274
% 350 12.3981666358877
% 450 12.9926748067594
% 500 12.0998883168047
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0458769963066944
% 50 0.394593468795936
% 150 6.0128123991223
% 250 10.7425891565907
% 350 13.1603042419355
% 450 13.6188886641817
% 500 13.67149096401
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 5.91992737356938
% 50 12.7324301451275
% 150 10.3746854603913
% 250 nan
% 350 nan
% 450 nan
% 500 nan
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 7.82253259875691
% 50 13.3425789962665
% 150 11.1897304486996
% 250 nan
% 350 nan
% 450 nan
% 500 nan
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0501669412269106
% 50 0.349484042020247
% 150 6.84838949317762
% 250 11.3887072603427
% 350 12.7374626066115
% 450 11.5387087970137
% 500 11.5893543624201
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0832258741693113
% 50 0.806635656849566
% 150 8.69533517168633
% 250 12.4143834839504
% 350 13.3089366049096
% 450 12.4709771936219
% 500 12.3378710509704
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 9.3809185944044
% 50 11.4509930571072
% 150 10.0953893186698
% 250 nan
% 350 nan
% 450 nan
% 500 nan
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 10.7110301442642
% 50 12.928097028466
% 150 10.2568940146635
% 250 nan
% 350 nan
% 450 nan
% 500 nan
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.039890126151256
50 0.26467679867372
150 5.09102674683639
250 9.93828563167172
350 12.7792354389116
450 13.3057817354705
500 12.8856896404074
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 6.87122998616315
50 13.037504570697
% 150 10.7822079545454
250 nan
350 nan
450 nan
500 nan
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.0666964076981109
50 0.578059849434907
150 7.77186233243197
250 11.9015453721466
350 13.0231996057606
450 12.0048429953178
500 11.9636127066952
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 10.0459743693343
50 12.1895450427866
% 150 10.1761416666666
250 nan
350 nan
450 nan
500 nan
};
\end{axis}

\end{tikzpicture}


==> figures/dist-delay-NLOSv-100-num3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Delay [ms]},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.70667117669839, ymax=15.2317052999407,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:25,0.0459256223136721)
--(axis cs:25,0.0695840563908234);

\path [draw=color0, semithick]
(axis cs:50,0.0927967981270081)
--(axis cs:50,0.131994790907097);

\path [draw=color0, semithick]
(axis cs:150,0.396992042183395)
--(axis cs:150,0.59590127848912);

\path [draw=color0, semithick]
(axis cs:250,0.968153247981503)
--(axis cs:250,1.37079973080084);

\path [draw=color0, semithick]
(axis cs:350,1.64574913288354)
--(axis cs:350,2.24383653901143);

\path [draw=color0, semithick]
(axis cs:450,2.68042155834696)
--(axis cs:450,4.25180105369737);

\path [draw=color0, semithick]
(axis cs:500,3.44574271774954)
--(axis cs:500,4.84802352529377);

\path [draw=color1, semithick]
(axis cs:25,3.98190959154713)
--(axis cs:25,5.81997095693489);

\path [draw=color1, semithick]
(axis cs:50,8.3072324515184)
--(axis cs:50,9.70890085691399);

\path [draw=color1, semithick]
(axis cs:150,13.8815995288524)
--(axis cs:150,14.1897407308843);

\path [draw=color1, semithick]
(axis cs:250,13.2980455927233)
--(axis cs:250,13.9631851076348);

\path [draw=color1, semithick]
(axis cs:350,11.8695727010161)
--(axis cs:350,12.7625601098116);

\path [draw=color1, semithick]
(axis cs:450,9.82949198433938)
--(axis cs:450,11.380520348145);

\path [draw=color1, semithick]
(axis cs:500,11.1634411298868)
--(axis cs:500,11.9240645752551);

\path [draw=color0, semithick]
(axis cs:25,0.0178004813306614)
--(axis cs:25,0.236472699475288);

\path [draw=color0, semithick]
(axis cs:50,0.0516303977533992)
--(axis cs:50,0.0989196429940686);

\path [draw=color0, semithick]
(axis cs:150,0.20549148516168)
--(axis cs:150,0.329150048840763);

\path [draw=color0, semithick]
(axis cs:250,0.353248829922053)
--(axis cs:250,0.637791791393845);

\path [draw=color0, semithick]
(axis cs:350,0.716064855000522)
--(axis cs:350,1.73405551973286);

\path [draw=color0, semithick]
(axis cs:450,0.798487926006769)
--(axis cs:450,1.50491780145554);

\path [draw=color0, semithick]
(axis cs:500,1.14137938848293)
--(axis cs:500,1.65237168197893);

\path [draw=color1, semithick]
(axis cs:25,2.95078865833621)
--(axis cs:25,4.30310366848617);

\path [draw=color1, semithick]
(axis cs:50,6.84132568984432)
--(axis cs:50,8.64023120855862);

\path [draw=color1, semithick]
(axis cs:150,13.4618507460955)
--(axis cs:150,14.0668340791599);

\path [draw=color1, semithick]
(axis cs:250,13.527824319697)
--(axis cs:250,14.3668244260356);

\path [draw=color1, semithick]
(axis cs:350,13.9441826025766)
--(axis cs:350,14.5072336419117);

\path [draw=color1, semithick]
(axis cs:450,12.8512006679618)
--(axis cs:450,13.7211041326297);

\path [draw=color1, semithick]
(axis cs:500,12.2328658727617)
--(axis cs:500,13.0786873388287);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0459256223136721
% 50 0.0927967981270081
% 150 0.396992042183395
% 250 0.968153247981503
% 350 1.64574913288354
% 450 2.68042155834696
% 500 3.44574271774954
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0695840563908234
% 50 0.131994790907097
% 150 0.59590127848912
% 250 1.37079973080084
% 350 2.24383653901143
% 450 4.25180105369737
% 500 4.84802352529377
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 3.98190959154713
% 50 8.3072324515184
% 150 13.8815995288524
% 250 13.2980455927233
% 350 11.8695727010161
% 450 9.82949198433938
% 500 11.1634411298868
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 5.81997095693489
% 50 9.70890085691399
% 150 14.1897407308843
% 250 13.9631851076348
% 350 12.7625601098116
% 450 11.380520348145
% 500 11.9240645752551
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.0178004813306614
% 50 0.0516303977533992
% 150 0.20549148516168
% 250 0.353248829922053
% 350 0.716064855000522
% 450 0.798487926006769
% 500 1.14137938848293
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.236472699475288
% 50 0.0989196429940686
% 150 0.329150048840763
% 250 0.637791791393845
% 350 1.73405551973286
% 450 1.50491780145554
% 500 1.65237168197893
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 2.95078865833621
% 50 6.84132568984432
% 150 13.4618507460955
% 250 13.527824319697
% 350 13.9441826025766
% 450 12.8512006679618
% 500 12.2328658727617
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 4.30310366848617
% 50 8.64023120855862
% 150 14.0668340791599
% 250 14.3668244260356
% 350 14.5072336419117
% 450 13.7211041326297
% 500 13.0786873388287
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.0577548393522478
50 0.112395794517053
150 0.496446660336258
250 1.16947648939117
350 1.94479283594748
450 3.46611130602217
500 4.14688312152165
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 4.90094027424101
50 9.0080666542162
150 14.0356701298683
250 13.630615350179
350 12.3160664054138
450 10.6050061662422
500 11.5437528525709
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.127136590402975
50 0.0752750203737339
150 0.267320767001221
250 0.495520310657949
350 1.22506018736669
450 1.15170286373115
500 1.39687553523093
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 3.62694616341119
50 7.74077844920147
150 13.7643424126277
250 13.9473243728663
350 14.2257081222442
450 13.2861524002957
500 12.6557766057952
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.6,1.02)}, anchor=south west, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
%
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{V2V-Highway}
%
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{V2V-Urban}

% \end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=6,
]

\addplot [solid, semithick, mark=o, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [solid, semithick, mark=triangle, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}
 \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Highway}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Urban}

\end{axis}

\end{tikzpicture}


==> figures/dist-prr-LOS-100-num3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=0.680736385047418, ymax=1.01533944705161,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, semithick]
(axis cs:25,1)
--(axis cs:25,1);

\path [draw=color0, semithick]
(axis cs:50,1)
--(axis cs:50,1);

\path [draw=color0, semithick]
(axis cs:150,1)
--(axis cs:150,1);

\path [draw=color0, semithick]
(axis cs:250,1)
--(axis cs:250,1);

\path [draw=color0, semithick]
(axis cs:350,1)
--(axis cs:350,1);

\path [draw=color0, semithick]
(axis cs:450,1)
--(axis cs:450,1);

\path [draw=color0, semithick]
(axis cs:500,1)
--(axis cs:500,1);

\path [draw=color1, semithick]
(axis cs:25,1)
--(axis cs:25,1);

\path [draw=color1, semithick]
(axis cs:50,1)
--(axis cs:50,1);

\path [draw=color1, semithick]
(axis cs:150,1)
--(axis cs:150,1);

\path [draw=color1, semithick]
(axis cs:250,0.999362236404402)
--(axis cs:250,1.0000565670144);

\path [draw=color1, semithick]
(axis cs:350,0.976534481104651)
--(axis cs:350,0.992525347955178);

\path [draw=color1, semithick]
(axis cs:450,0.822490230094425)
--(axis cs:450,0.909543957939763);

\path [draw=color1, semithick]
(axis cs:500,0.695945615138517)
--(axis cs:500,0.814037290844388);

\path [draw=color0, semithick]
(axis cs:25,1)
--(axis cs:25,1);

\path [draw=color0, semithick]
(axis cs:50,1)
--(axis cs:50,1);

\path [draw=color0, semithick]
(axis cs:150,1)
--(axis cs:150,1);

\path [draw=color0, semithick]
(axis cs:250,1)
--(axis cs:250,1);

\path [draw=color0, semithick]
(axis cs:350,1)
--(axis cs:350,1);

\path [draw=color0, semithick]
(axis cs:450,1)
--(axis cs:450,1);

\path [draw=color0, semithick]
(axis cs:500,1)
--(axis cs:500,1);

\path [draw=color1, semithick]
(axis cs:25,1)
--(axis cs:25,1);

\path [draw=color1, semithick]
(axis cs:50,1)
--(axis cs:50,1);

\path [draw=color1, semithick]
(axis cs:150,1)
--(axis cs:150,1);

\path [draw=color1, semithick]
(axis cs:250,0.999356962526667)
--(axis cs:250,1.00013021696051);

\path [draw=color1, semithick]
(axis cs:350,0.999828523340445)
--(axis cs:350,1.0000347245228);

\path [draw=color1, semithick]
(axis cs:450,0.999378452355852)
--(axis cs:450,1.00004035106295);

\path [draw=color1, semithick]
(axis cs:500,0.996610725627249)
--(axis cs:500,0.999081582065059);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 1
% 350 1
% 450 1
% 500 1
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 1
% 350 1
% 450 1
% 500 1
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 0.999362236404402
% 350 0.976534481104651
% 450 0.822490230094425
% 500 0.695945615138517
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 1.0000565670144
% 350 0.992525347955178
% 450 0.909543957939763
% 500 0.814037290844388
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 1
% 350 1
% 450 1
% 500 1
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 1
% 350 1
% 450 1
% 500 1
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 0.999356962526667
% 350 0.999828523340445
% 450 0.999378452355852
% 500 0.996610725627249
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1
% 50 1
% 150 1
% 250 1.00013021696051
% 350 1.0000347245228
% 450 1.00004035106295
% 500 0.999081582065059
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 1
50 1
150 1
250 1
350 1
450 1
500 1
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 1
50 1
150 1
250 0.999709401709402
350 0.984529914529915
450 0.866017094017094
500 0.754991452991453
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 1
50 1
150 1
250 1
350 1
450 1
500 1
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 1
50 1
150 1
250 0.99974358974359
350 0.999931623931624
450 0.999709401709402
500 0.997846153846154
};
\end{axis}

\end{tikzpicture}


==> figures/dist-prr-NLOS-100-num3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.0491778833594889, ymax=1.04985985712509,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:25,0.999686147395773)
--(axis cs:25,0.999903596193971);

\path [draw=color0, semithick]
(axis cs:50,0.99413705053822)
--(axis cs:50,0.998102265701096);

\path [draw=color0, semithick]
(axis cs:150,0.882227257699152)
--(axis cs:150,0.928097528625634);

\path [draw=color0, semithick]
(axis cs:250,0.709992992609552)
--(axis cs:250,0.800365981749422);

\path [draw=color0, semithick]
(axis cs:350,0.443557149750551)
--(axis cs:350,0.577945944855991);

\path [draw=color0, semithick]
(axis cs:450,0.281743718581922)
--(axis cs:450,0.409728266223396);

\path [draw=color0, semithick]
(axis cs:500,0.195818151245156)
--(axis cs:500,0.316134511476738);

\path [draw=color1, semithick]
(axis cs:25,0.824170564907663)
--(axis cs:25,0.890256785519688);

\path [draw=color1, semithick]
(axis cs:50,0.322114233655899)
--(axis cs:50,0.465931743355596);

\path [draw=color1, semithick]
(axis cs:150,0.000884322357500862)
--(axis cs:150,0.00209936062618212);

\path [draw=color0, semithick]
(axis cs:25,0.999063043677745)
--(axis cs:25,0.999603622988921);

\path [draw=color0, semithick]
(axis cs:50,0.987517827928846)
--(axis cs:50,0.994636018225);

\path [draw=color0, semithick]
(axis cs:150,0.75343972067188)
--(axis cs:150,0.845329510097351);

\path [draw=color0, semithick]
(axis cs:250,0.447246702834091)
--(axis cs:250,0.58752252793514);

\path [draw=color0, semithick]
(axis cs:350,0.191474721232309)
--(axis cs:350,0.312957513199925);

\path [draw=color0, semithick]
(axis cs:450,0.0567255198244906)
--(axis cs:450,0.143981818813883);

\path [draw=color0, semithick]
(axis cs:500,0.0323017805931527)
--(axis cs:500,0.094291626000254);

\path [draw=color1, semithick]
(axis cs:25,0.649061562471005)
--(axis cs:25,0.744716215306773);

\path [draw=color1, semithick]
(axis cs:50,0.0735640013460057)
--(axis cs:50,0.148853581071577);

\path [draw=color1, semithick]
(axis cs:150,0.000778377571628268)
--(axis cs:150,0.00101649422324353);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999686147395773
% 50 0.99413705053822
% 150 0.882227257699152
% 250 0.709992992609552
% 350 0.443557149750551
% 450 0.281743718581922
% 500 0.195818151245156
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999903596193971
% 50 0.998102265701096
% 150 0.928097528625634
% 250 0.800365981749422
% 350 0.577945944855991
% 450 0.409728266223396
% 500 0.316134511476738
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.824170564907663
% 50 0.322114233655899
% 150 0.000884322357500862
% 250 0.0
% 350 0.0
% 450 0.0
% 500 0.0
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.890256785519688
% 50 0.465931743355596
% 150 0.00209936062618212
% 250 0.0
% 350 0.0
% 450 0.0
% 500 0.0
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999063043677745
% 50 0.987517827928846
% 150 0.75343972067188
% 250 0.447246702834091
% 350 0.191474721232309
% 450 0.0567255198244906
% 500 0.0323017805931527
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999603622988921
% 50 0.994636018225
% 150 0.845329510097351
% 250 0.58752252793514
% 350 0.312957513199925
% 450 0.143981818813883
% 500 0.094291626000254
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.649061562471005
% 50 0.0735640013460057
% 150 0.000778377571628268
% 250 0.0
% 350 0.0
% 450 0.0
% 500 0.0
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.744716215306773
% 50 0.148853581071577
% 150 0.00101649422324353
% 250 0.0
% 350 0.0
% 450 0.0
% 500 0.0
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.999794871794872
50 0.996119658119658
150 0.905162393162393
250 0.755179487179487
350 0.510751547303271
450 0.345735992402659
500 0.255976331360947
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.857213675213675
50 0.394022988505747
150 0.00149184149184149
250 0.0
350 0.0
450 0.0
500 0.0
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.999333333333333
50 0.991076923076923
150 0.799384615384615
250 0.517384615384615
350 0.252216117216117
450 0.100353669319187
500 0.0632967032967033
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.696888888888889
50 0.111208791208791
150 0.000897435897435897
250 0.0
350 0.0
450 0.0
500 0.0
};
\end{axis}

\end{tikzpicture}


==> figures/dist-prr-NLOSv-100-num3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Distance [m]},
xmajorgrids,
xmin=1.25, xmax=523.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-0.04314189629657, ymax=1.04979084324967,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:25,0.999277453242938)
--(axis cs:25,0.999696905731421);

\path [draw=color0, semithick]
(axis cs:50,0.998178427981339)
--(axis cs:50,0.998847213044302);

\path [draw=color0, semithick]
(axis cs:150,0.990339447256805)
--(axis cs:150,0.993592176674819);

\path [draw=color0, semithick]
(axis cs:250,0.978592817374866)
--(axis cs:250,0.984552481770433);

\path [draw=color0, semithick]
(axis cs:350,0.965350119003804)
--(axis cs:350,0.974137060483376);

\path [draw=color0, semithick]
(axis cs:450,0.916088104565391)
--(axis cs:450,0.960082835605549);

\path [draw=color0, semithick]
(axis cs:500,0.916425435269309)
--(axis cs:500,0.94706174421787);

\path [draw=color1, semithick]
(axis cs:25,0.889880464344034)
--(axis cs:25,0.934837484373915);

\path [draw=color1, semithick]
(axis cs:50,0.798139481565737)
--(axis cs:50,0.845860518434263);

\path [draw=color1, semithick]
(axis cs:150,0.350128066472223)
--(axis cs:150,0.439444583100427);

\path [draw=color1, semithick]
(axis cs:250,0.142128582281546)
--(axis cs:250,0.218401921697234);

\path [draw=color1, semithick]
(axis cs:350,0.0443826820755921)
--(axis cs:350,0.0866518006830286);

\path [draw=color1, semithick]
(axis cs:450,0.00653686459189544)
--(axis cs:450,0.0251002162759547);

\path [draw=color1, semithick]
(axis cs:500,0.00859916556412557)
--(axis cs:500,0.0256665687016087);

\path [draw=color0, semithick]
(axis cs:25,0.996742618493496)
--(axis cs:25,1.0001120823612);

\path [draw=color0, semithick]
(axis cs:50,0.998747084668084)
--(axis cs:50,0.999577701656702);

\path [draw=color0, semithick]
(axis cs:150,0.994874712456708)
--(axis cs:150,0.996851783269787);

\path [draw=color0, semithick]
(axis cs:250,0.990022082431468)
--(axis cs:250,0.994285609876224);

\path [draw=color0, semithick]
(axis cs:350,0.973349120546173)
--(axis cs:350,0.988633785436733);

\path [draw=color0, semithick]
(axis cs:450,0.977098253814904)
--(axis cs:450,0.987106874390224);

\path [draw=color0, semithick]
(axis cs:500,0.974255258756362)
--(axis cs:500,0.981847305346202);

\path [draw=color1, semithick]
(axis cs:25,0.934419509076168)
--(axis cs:25,0.954879636222977);

\path [draw=color1, semithick]
(axis cs:50,0.836773722407778)
--(axis cs:50,0.888012602378547);

\path [draw=color1, semithick]
(axis cs:150,0.463336200297521)
--(axis cs:150,0.570509953548633);

\path [draw=color1, semithick]
(axis cs:250,0.349438714794959)
--(axis cs:250,0.453467268111024);

\path [draw=color1, semithick]
(axis cs:350,0.216460668806755)
--(axis cs:350,0.300462408116322);

\path [draw=color1, semithick]
(axis cs:450,0.115500984476482)
--(axis cs:450,0.173517583162775);

\path [draw=color1, semithick]
(axis cs:500,0.0691847503372355)
--(axis cs:500,0.102168034808653);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999277453242938
% 50 0.998178427981339
% 150 0.990339447256805
% 250 0.978592817374866
% 350 0.965350119003804
% 450 0.916088104565391
% 500 0.916425435269309
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.999696905731421
% 50 0.998847213044302
% 150 0.993592176674819
% 250 0.984552481770433
% 350 0.974137060483376
% 450 0.960082835605549
% 500 0.94706174421787
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.889880464344034
% 50 0.798139481565737
% 150 0.350128066472223
% 250 0.142128582281546
% 350 0.0443826820755921
% 450 0.00653686459189544
% 500 0.00859916556412557
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.934837484373915
% 50 0.845860518434263
% 150 0.439444583100427
% 250 0.218401921697234
% 350 0.0866518006830286
% 450 0.0251002162759547
% 500 0.0256665687016087
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.996742618493496
% 50 0.998747084668084
% 150 0.994874712456708
% 250 0.990022082431468
% 350 0.973349120546173
% 450 0.977098253814904
% 500 0.974255258756362
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 1.0001120823612
% 50 0.999577701656702
% 150 0.996851783269787
% 250 0.994285609876224
% 350 0.988633785436733
% 450 0.987106874390224
% 500 0.981847305346202
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.934419509076168
% 50 0.836773722407778
% 150 0.463336200297521
% 250 0.349438714794959
% 350 0.216460668806755
% 450 0.115500984476482
% 500 0.0691847503372355
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 25 0.954879636222977
% 50 0.888012602378547
% 150 0.570509953548633
% 250 0.453467268111024
% 350 0.300462408116322
% 450 0.173517583162775
% 500 0.102168034808653
% };
\addplot [semithick, color0, mark=o, mark options={solid}, forget plot]
table {%
25 0.999487179487179
50 0.99851282051282
150 0.991965811965812
250 0.98157264957265
350 0.96974358974359
450 0.93808547008547
500 0.93174358974359
};
\addplot [semithick, color1, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.912358974358974
50 0.822
150 0.394786324786325
250 0.18026525198939
350 0.0655172413793103
450 0.015818540433925
500 0.0171328671328671
};
\addplot [semithick, color0, dashed, mark=o, mark options={solid}, forget plot]
table {%
25 0.99842735042735
50 0.999162393162393
150 0.995863247863248
250 0.992153846153846
350 0.980991452991453
450 0.982102564102564
500 0.978051282051282
};
\addplot [semithick, color1, dashed, mark=triangle, mark options={solid}, forget plot]
table {%
25 0.944649572649573
50 0.862393162393163
150 0.516923076923077
250 0.401452991452991
350 0.258461538461538
450 0.144509283819629
500 0.0856763925729443
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.6,1.02)}, anchor=south west, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
%
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{V2V-Highway}
%
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{V2V-Urban}
%
% \end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=6,
]

\addplot [solid, semithick, mark=o, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [solid, semithick, mark=triangle, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}
 \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Highway}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Urban}

\end{axis}

\end{tikzpicture}


==> figures/timer-delay-NLOSv-100-num3-dist150.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={RLC Reordering Timer [ms]},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Delay [ms]},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=-7.46820948418331, ymax=157.508220463816,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,0.0325299831583474)
--(axis cs:1,0.0407840672521356);

\path [draw=color0, semithick]
(axis cs:10,0.325830862172734)
--(axis cs:10,0.745286427077177);

\path [draw=color0, semithick]
(axis cs:40,4.17270233990184)
--(axis cs:40,10.1928796199224);

\path [draw=color0, semithick]
(axis cs:70,15.4516069107388)
--(axis cs:70,29.4149642215841);

\path [draw=color0, semithick]
(axis cs:100,39.8956748586919)
--(axis cs:100,63.0738526776293);

\path [draw=color1, semithick]
(axis cs:1,0.545155423048835)
--(axis cs:1,0.675358765234351);

\path [draw=color1, semithick]
(axis cs:10,13.4833431695456)
--(axis cs:10,14.1064581604218);

\path [draw=color1, semithick]
(axis cs:40,58.648310155494)
--(axis cs:40,59.432257916818);

\path [draw=color1, semithick]
(axis cs:70,103.784500319479)
--(axis cs:70,104.827406936524);

\path [draw=color1, semithick]
(axis cs:100,149.179126342697)
--(axis cs:100,150.009291829817);

\path [draw=color0, semithick]
(axis cs:1,0.0307191498166841)
--(axis cs:1,0.032931313569885);

\path [draw=color0, semithick]
(axis cs:10,0.158784999904039)
--(axis cs:10,0.320735284586105);

\path [draw=color0, semithick]
(axis cs:40,2.51617262392282)
--(axis cs:40,4.59479782054537);

\path [draw=color0, semithick]
(axis cs:70,5.57046067197345)
--(axis cs:70,17.1691468428075);

\path [draw=color0, semithick]
(axis cs:100,11.8550671302483)
--(axis cs:100,33.0728989088714);

\path [draw=color1, semithick]
(axis cs:1,0.392704264067999)
--(axis cs:1,0.553033799540943);

\path [draw=color1, semithick]
(axis cs:10,13.167287250941)
--(axis cs:10,14.137318634157);

\path [draw=color1, semithick]
(axis cs:40,57.9236791738035)
--(axis cs:40,59.1512199316213);

\path [draw=color1, semithick]
(axis cs:70,102.959361035066)
--(axis cs:70,103.904233137722);

\path [draw=color1, semithick]
(axis cs:100,148.617819976538)
--(axis cs:100,149.598420229391);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.0325299831583474
% 10 0.325830862172734
% 40 4.17270233990184
% 70 15.4516069107388
% 100 39.8956748586919
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.0407840672521356
% 10 0.745286427077177
% 40 10.1928796199224
% 70 29.4149642215841
% 100 63.0738526776293
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.545155423048835
% 10 13.4833431695456
% 40 58.648310155494
% 70 103.784500319479
% 100 149.179126342697
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.675358765234351
% 10 14.1064581604218
% 40 59.432257916818
% 70 104.827406936524
% 100 150.009291829817
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.0307191498166841
% 10 0.158784999904039
% 40 2.51617262392282
% 70 5.57046067197345
% 100 11.8550671302483
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.032931313569885
% 10 0.320735284586105
% 40 4.59479782054537
% 70 17.1691468428075
% 100 33.0728989088714
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.392704264067999
% 10 13.167287250941
% 40 57.9236791738035
% 70 102.959361035066
% 100 148.617819976538
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.553033799540943
% 10 14.137318634157
% 40 59.1512199316213
% 70 103.904233137722
% 100 149.598420229391
% };
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1 0.0366570252052415
10 0.535558644624956
40 7.1827909799121
70 22.4332855661615
100 51.4847637681606
};
\addplot [semithick, color1, mark=triangle, mark size=2, mark options={solid}, forget plot]
table {%
1 0.610257094141593
10 13.7949006649837
40 59.040284036156
70 104.305953628002
100 149.594209086257
};
\addplot [semithick, color0, dashed, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1 0.0318252316932846
10 0.239760142245072
40 3.5554852222341
70 11.3698037573905
100 22.4639830195598
};
\addplot [semithick, color1, dashed, mark=triangle, mark size=2, mark options={solid}, forget plot]
table {%
1 0.472869031804471
10 13.652302942549
40 58.5374495527124
70 103.431797086394
100 149.108120102965
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(1.1,1.02)}, anchor=south west, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
%
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{V2V-Highway}
%
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{V2V-Urban}
%
% \end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.6,1)}, anchor=south west, draw=white!80.0!black},
% % tick align=inside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=6,
% ]

% \addplot [solid, semithick, mark=o, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{MCS 0}

% \addplot [solid, semithick, mark=triangle, color1]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{MCS 28}

% \addlegendimage{empty legend}\addlegendentry{}

% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{Urban}

% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{Highway}

%\end{axis}

\end{tikzpicture}


==> figures/timer-prr-NLOSv-100-num3-dist150.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  \definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
  width=0.951\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={RLC Reordering Timer [ms]},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PRR},
ylabel style={yshift=-0.15cm, font=\footnotesize\color{white!15!black}},
xlabel style={font=\footnotesize\color{white!15!black}},
ymajorgrids,
ymin=0.209855176092552, ymax=1.03676591006411,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, semithick]
(axis cs:1,0.987817788509227)
--(axis cs:1,0.996035691344253);

\path [draw=color0, semithick]
(axis cs:10,0.988199371277494)
--(axis cs:10,0.994687075608953);

\path [draw=color0, semithick]
(axis cs:40,0.988408565082528)
--(axis cs:40,0.9957965631226);

\path [draw=color0, semithick]
(axis cs:70,0.985731311336082)
--(axis cs:70,0.995689934085163);

\path [draw=color0, semithick]
(axis cs:100,0.986226321283746)
--(axis cs:100,0.993319466262041);

\path [draw=color1, semithick]
(axis cs:1,0.247442027636713)
--(axis cs:1,0.390535994341309);

\path [draw=color1, semithick]
(axis cs:10,0.344852033258827)
--(axis cs:10,0.491895219488425);

\path [draw=color1, semithick]
(axis cs:40,0.416891306403392)
--(axis cs:40,0.526788934923909);

\path [draw=color1, semithick]
(axis cs:70,0.288227535010649)
--(axis cs:70,0.428607629824516);

\path [draw=color1, semithick]
(axis cs:100,0.35307877441882)
--(axis cs:100,0.487565914225869);

\path [draw=color0, semithick]
(axis cs:1,0.995642063095799)
--(axis cs:1,0.997852442398707);

\path [draw=color0, semithick]
(axis cs:10,0.994867205124021)
--(axis cs:10,0.997660267403452);

\path [draw=color0, semithick]
(axis cs:40,0.99519919621882)
--(axis cs:40,0.997211060191437);

\path [draw=color0, semithick]
(axis cs:70,0.990711051370164)
--(axis cs:70,0.999179058519946);

\path [draw=color0, semithick]
(axis cs:100,0.993223390059069)
--(axis cs:100,0.99819052935485);

\path [draw=color1, semithick]
(axis cs:1,0.453338233961117)
--(axis cs:1,0.614471289848407);

\path [draw=color1, semithick]
(axis cs:10,0.466231380508435)
--(axis cs:10,0.619131256854202);

\path [draw=color1, semithick]
(axis cs:40,0.505080274404867)
--(axis cs:40,0.654568077243485);

\path [draw=color1, semithick]
(axis cs:70,0.551666974562972)
--(axis cs:70,0.651028996132999);

\path [draw=color1, semithick]
(axis cs:100,0.460101034754963)
--(axis cs:100,0.607034496380568);

% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.987817788509227
% 10 0.988199371277494
% 40 0.988408565082528
% 70 0.985731311336082
% 100 0.986226321283746
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.996035691344253
% 10 0.994687075608953
% 40 0.9957965631226
% 70 0.995689934085163
% 100 0.993319466262041
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.247442027636713
% 10 0.344852033258827
% 40 0.416891306403392
% 70 0.288227535010649
% 100 0.35307877441882
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.390535994341309
% 10 0.491895219488425
% 40 0.526788934923909
% 70 0.428607629824516
% 100 0.487565914225869
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.995642063095799
% 10 0.994867205124021
% 40 0.99519919621882
% 70 0.990711051370164
% 100 0.993223390059069
% };
% \addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.997852442398707
% 10 0.997660267403452
% 40 0.997211060191437
% 70 0.999179058519946
% 100 0.99819052935485
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.453338233961117
% 10 0.466231380508435
% 40 0.505080274404867
% 70 0.551666974562972
% 100 0.460101034754963
% };
% \addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1 0.614471289848407
% 10 0.619131256854202
% 40 0.654568077243485
% 70 0.651028996132999
% 100 0.607034496380568
% };
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1 0.99192673992674
10 0.991443223443223
40 0.992102564102564
70 0.990710622710623
100 0.989772893772894
};
\addplot [semithick, color1, mark=triangle, mark size=2, mark options={solid}, forget plot]
table {%
1 0.318989010989011
10 0.418373626373626
40 0.47184012066365
70 0.358417582417582
100 0.420322344322344
};
\addplot [semithick, color0, dashed, mark=o, mark size=2, mark options={solid}, forget plot]
table {%
1 0.996747252747253
10 0.996263736263736
40 0.996205128205128
70 0.994945054945055
100 0.99570695970696
};
\addplot [semithick, color1, dashed, mark=triangle, mark size=2, mark options={solid}, forget plot]
table {%
1 0.533904761904762
10 0.542681318681319
40 0.579824175824176
70 0.601347985347985
100 0.533567765567766
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(1.25,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=6,
]

\addplot [solid, semithick, mark=o, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 0}

\addplot [solid, semithick, mark=triangle, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{MCS 28}

\addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Urban}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Highway}

\end{axis}

\end{tikzpicture}

